Strategies in Sabotage Games: Temporal and Epistemic Perspectives

Sabotage games are played on a dynamic graph, in which one agent, called a runner, attempts to reach a goal state, while being obstructed by a demon who at each round removes an edge from the graph. Sabotage modal logic was proposed to carry out reasoning about such games. Since its conception, it has undergone a thorough analysis (in terms of complexity, completeness, and various extensions) and has been applied to a variety of domains, e.g., to formal learning. In this paper, we propose examining the game from a temporal perspective using alternating time temporal logic (ATL$^\ast$), and address the players' uncertainty in its epistemic extensions. This framework supports reasoning about winning strategies for those games, and opens ways to address temporal properties of dynamic graphs in general.

==> figures/angelGameTree.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.3,xscale=0.3]
%uncomment if require: \path (0,3009); %set diagram left start at 0, and has height of 3009

%Shape: Ellipse [id:dp9078435063136281] 
\draw   (924.44,228.15) .. controls (948.55,227.56) and (968.66,249.87) .. (969.35,277.99) .. controls (970.04,306.1) and (951.04,329.37) .. (926.92,329.96) .. controls (902.81,330.55) and (882.7,308.24) .. (882.01,280.12) .. controls (881.32,252.01) and (900.32,228.74) .. (924.44,228.15) -- cycle ;
%Shape: Ellipse [id:dp3176609555949129] 
\draw   (543.7,242.22) .. controls (567.82,241.63) and (587.93,263.94) .. (588.62,292.06) .. controls (589.3,320.17) and (570.31,343.44) .. (546.19,344.03) .. controls (522.07,344.62) and (501.97,322.31) .. (501.28,294.19) .. controls (500.59,266.08) and (519.59,242.81) .. (543.7,242.22) -- cycle ;
%Straight Lines [id:da9672555362569428] 
\draw    (546.19,344.03) -- (247.81,445.31) ;
\draw [shift={(245.92,445.95)}, rotate = 341.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5084222727083472] 
\draw    (546.19,344.03) -- (433.65,457.94) ;
\draw [shift={(432.25,459.37)}, rotate = 314.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6583156423850767] 
\draw    (546.19,344.03) -- (605.95,453.4) ;
\draw [shift={(606.91,455.15)}, rotate = 241.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da60161932587475] 
\draw    (546.19,344.03) -- (729.85,448.24) ;
\draw [shift={(731.59,449.22)}, rotate = 209.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4681204880221316] 
\draw    (434.74,561.18) -- (361.88,619.99) ;
\draw [shift={(360.32,621.25)}, rotate = 321.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4380553504180692] 
\draw    (446.74,561.18) -- (502,623.17) ;
\draw [shift={(503.33,624.66)}, rotate = 228.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2209192791830944] 
\draw    (734.08,551.04) -- (696,617.27) ;
\draw [shift={(695,619)}, rotate = 299.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da46829381414227944] 
\draw    (734.08,551.04) -- (762.19,614.5) ;
\draw [shift={(763,616.33)}, rotate = 246.11] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp21650164947039718] 
\draw   (245.92,445.95) .. controls (270.04,445.36) and (290.14,467.68) .. (290.83,495.79) .. controls (291.52,523.91) and (272.52,547.18) .. (248.41,547.77) .. controls (224.29,548.35) and (204.18,526.04) .. (203.49,497.93) .. controls (202.81,469.81) and (221.8,446.54) .. (245.92,445.95) -- cycle ;
%Shape: Ellipse [id:dp2292676541252675] 
\draw   (432.25,459.37) .. controls (456.36,458.78) and (476.47,481.09) .. (477.16,509.21) .. controls (477.85,537.32) and (458.85,560.59) .. (434.74,561.18) .. controls (410.62,561.77) and (390.51,539.45) .. (389.82,511.34) .. controls (389.14,483.22) and (408.13,459.96) .. (432.25,459.37) -- cycle ;
%Shape: Ellipse [id:dp7706621627293476] 
\draw   (606.91,455.15) .. controls (631.02,454.56) and (651.13,476.88) .. (651.82,504.99) .. controls (652.51,533.11) and (633.51,556.38) .. (609.39,556.97) .. controls (585.28,557.56) and (565.17,535.24) .. (564.48,507.13) .. controls (563.79,479.01) and (582.79,455.74) .. (606.91,455.15) -- cycle ;
%Shape: Ellipse [id:dp880705013199592] 
\draw   (731.59,449.22) .. controls (755.71,448.63) and (775.82,470.95) .. (776.5,499.06) .. controls (777.19,527.18) and (758.2,550.45) .. (734.08,551.04) .. controls (709.96,551.63) and (689.85,529.31) .. (689.17,501.2) .. controls (688.48,473.08) and (707.47,449.81) .. (731.59,449.22) -- cycle ;
%Shape: Ellipse [id:dp8228170055763292] 
\draw   (501.66,623.92) .. controls (525.78,623.33) and (545.88,645.64) .. (546.57,673.76) .. controls (547.26,701.87) and (528.26,725.14) .. (504.15,725.73) .. controls (480.03,726.32) and (459.92,704.01) .. (459.23,675.89) .. controls (458.55,647.78) and (477.54,624.51) .. (501.66,623.92) -- cycle ;
%Shape: Ellipse [id:dp8717223700707672] 
\draw   (360.71,623.33) .. controls (384.84,622.74) and (404.96,645.02) .. (405.65,673.09) .. controls (406.33,701.17) and (387.33,724.4) .. (363.19,724.99) .. controls (339.05,725.58) and (318.93,703.3) .. (318.25,675.23) .. controls (317.56,647.16) and (336.57,623.92) .. (360.71,623.33) -- cycle ;
%Straight Lines [id:da9542873707608679] 
\draw    (737.03,141.74) -- (545.48,241.3) ;
\draw [shift={(543.7,242.22)}, rotate = 332.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp28529955228834736] 
\draw   (734.54,39.93) .. controls (758.66,39.34) and (778.77,61.65) .. (779.46,89.77) .. controls (780.14,117.88) and (761.15,141.15) .. (737.03,141.74) .. controls (712.92,142.33) and (692.81,120.01) .. (692.12,91.9) .. controls (691.43,63.78) and (710.43,40.52) .. (734.54,39.93) -- cycle ;
%Straight Lines [id:da027561870540670386] 
\draw    (737.03,141.74) -- (922.62,227.31) ;
\draw [shift={(924.44,228.15)}, rotate = 204.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2864363227652994] 
\draw    (925.59,328.73) -- (905.97,458.36) ;
\draw [shift={(905.67,460.33)}, rotate = 278.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5399144610462215] 
\draw    (925.59,328.73) -- (970.3,449.13) ;
\draw [shift={(971,451)}, rotate = 249.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5459765534056836] 
\draw    (925.59,328.73) -- (1037.68,456.16) ;
\draw [shift={(1039,457.67)}, rotate = 228.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da926865330296551] 
\draw    (925.59,328.73) -- (848.07,450.65) ;
\draw [shift={(847,452.33)}, rotate = 302.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da14938736601452463] 
\draw    (612.74,556.37) -- (574.66,622.6) ;
\draw [shift={(573.67,624.33)}, rotate = 299.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6998846818621799] 
\draw    (612.74,556.37) -- (640.86,619.84) ;
\draw [shift={(641.67,621.67)}, rotate = 246.11] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7490853227193541] 
\draw    (247.41,548.37) -- (209.33,614.6) ;
\draw [shift={(208.33,616.33)}, rotate = 299.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8275236092172904] 
\draw    (247.41,548.37) -- (275.52,611.84) ;
\draw [shift={(276.33,613.67)}, rotate = 246.11] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4795945341378539] 
\draw    (349.67,674.34) -- (376.36,674.41) ;
%Straight Lines [id:da6602601754508085] 
\draw    (503,658.34) -- (503,689.01) ;
%Straight Lines [id:da47888077013851915] 
\draw    (355.3,724.39) -- (330.57,814.73) ;
\draw [shift={(330.04,816.66)}, rotate = 285.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8578839470637232] 
\draw    (355.3,724.39) -- (448.6,813.94) ;
\draw [shift={(450.04,815.33)}, rotate = 223.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4756372663550885] 
\draw    (355.3,724.39) -- (190.45,817.02) ;
\draw [shift={(188.71,818)}, rotate = 330.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp7673058911213345] 
\draw   (330.04,816.66) .. controls (354.17,816.07) and (374.3,838.35) .. (374.98,866.43) .. controls (375.67,894.5) and (356.66,917.74) .. (332.52,918.33) .. controls (308.39,918.92) and (288.27,896.64) .. (287.58,868.56) .. controls (286.89,840.49) and (305.9,817.25) .. (330.04,816.66) -- cycle ;
%Straight Lines [id:da9708318178546784] 
\draw    (319,867.67) -- (345.7,867.74) ;
%Straight Lines [id:da505810587482447] 
\draw    (333.59,920.73) -- (297.21,1061.39) ;
\draw [shift={(296.71,1063.33)}, rotate = 284.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7205456204268559] 
\draw    (333.59,920.73) -- (481.9,1057.97) ;
\draw [shift={(483.37,1059.33)}, rotate = 222.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da27659577120998813] 
\draw    (332.52,918.33) -- (204.7,1063.16) ;
\draw [shift={(203.37,1064.66)}, rotate = 311.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp2231570061552015] 
\draw   (188.71,818) .. controls (212.84,817.41) and (232.96,839.69) .. (233.65,867.76) .. controls (234.33,895.83) and (215.33,919.07) .. (191.19,919.66) .. controls (167.05,920.25) and (146.93,897.97) .. (146.25,869.9) .. controls (145.56,841.82) and (164.57,818.59) .. (188.71,818) -- cycle ;
%Straight Lines [id:da7014796331232871] 
\draw    (177.67,869.01) -- (204.36,869.08) ;
%Shape: Ellipse [id:dp710492108086495] 
\draw   (450.04,815.33) .. controls (474.17,814.74) and (494.3,837.02) .. (494.98,865.09) .. controls (495.67,893.17) and (476.66,916.4) .. (452.52,916.99) .. controls (428.39,917.58) and (408.27,895.3) .. (407.58,867.23) .. controls (406.89,839.16) and (425.9,815.92) .. (450.04,815.33) -- cycle ;
%Straight Lines [id:da756681298110737] 
\draw    (439,866.34) -- (465.7,866.41) ;
%Straight Lines [id:da26547555362059616] 
\draw    (193.15,916.73) -- (181.49,976.38) ;
\draw [shift={(181.11,978.34)}, rotate = 281.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9524101019532477] 
\draw    (193.15,916.73) -- (209.15,976.41) ;
\draw [shift={(209.67,978.34)}, rotate = 254.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da40455172570359255] 
\draw    (193.15,916.73) -- (233.86,975.36) ;
\draw [shift={(235,977.01)}, rotate = 235.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7502766048200956] 
\draw    (193.15,916.73) -- (153.41,979.32) ;
\draw [shift={(152.33,981.01)}, rotate = 302.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5663390303600526] 
\draw    (512.74,724.37) -- (494.21,789.75) ;
\draw [shift={(493.67,791.67)}, rotate = 285.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8820871870646925] 
\draw    (512.74,724.37) -- (540.86,787.84) ;
\draw [shift={(541.67,789.67)}, rotate = 246.11] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da13568736278608406] 
\draw    (460.5,912.73) -- (450.62,976.58) ;
\draw [shift={(450.32,978.56)}, rotate = 278.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9316458121083703] 
\draw    (460.5,912.73) -- (483,972.02) ;
\draw [shift={(483.71,973.89)}, rotate = 249.22] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2764880112294038] 
\draw    (460.5,912.73) -- (517.13,975.74) ;
\draw [shift={(518.46,977.22)}, rotate = 228.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8640492509398199] 
\draw    (460.5,912.73) -- (421.42,972.88) ;
\draw [shift={(420.33,974.56)}, rotate = 303.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp20505659990437242] 
\draw   (203.37,1064.66) .. controls (227.51,1064.07) and (247.63,1086.35) .. (248.32,1114.43) .. controls (249,1142.5) and (229.99,1165.74) .. (205.86,1166.33) .. controls (181.72,1166.92) and (161.6,1144.64) .. (160.91,1116.56) .. controls (160.23,1088.49) and (179.24,1065.25) .. (203.37,1064.66) -- cycle ;
%Straight Lines [id:da7315525439532868] 
\draw    (192.33,1115.67) -- (219.03,1115.74) ;
%Straight Lines [id:da4486317624693016] 
\draw    (205.86,1166.33) -- (206.95,1209.67) ;
\draw [shift={(207,1211.67)}, rotate = 268.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp5302332708518439] 
\draw   (296.71,1063.33) .. controls (320.84,1062.74) and (340.96,1085.02) .. (341.65,1113.09) .. controls (342.33,1141.17) and (323.33,1164.4) .. (299.19,1164.99) .. controls (275.05,1165.58) and (254.93,1143.3) .. (254.25,1115.23) .. controls (253.56,1087.16) and (272.57,1063.92) .. (296.71,1063.33) -- cycle ;
%Straight Lines [id:da33293939749586354] 
\draw    (285.67,1114.34) -- (312.36,1114.41) ;
%Straight Lines [id:da7704050651518008] 
\draw    (299.19,1164.99) -- (299.01,1232.34) ;
\draw [shift={(299,1234.34)}, rotate = 270.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp17560378086941175] 
\draw   (392.71,1063.33) .. controls (416.84,1062.74) and (436.96,1085.02) .. (437.65,1113.09) .. controls (438.33,1141.17) and (419.33,1164.4) .. (395.19,1164.99) .. controls (371.05,1165.58) and (350.93,1143.3) .. (350.25,1115.23) .. controls (349.56,1087.16) and (368.57,1063.92) .. (392.71,1063.33) -- cycle ;
%Straight Lines [id:da042684002323974846] 
\draw    (395.19,1164.99) -- (393.73,1215.01) ;
\draw [shift={(393.67,1217.01)}, rotate = 271.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7911418435644504] 
\draw    (333.59,920.73) -- (399.5,1064.52) ;
\draw [shift={(400.33,1066.34)}, rotate = 245.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp0055021384485589575] 
\draw   (483.37,1059.33) .. controls (507.51,1058.74) and (527.63,1081.02) .. (528.32,1109.09) .. controls (529,1137.17) and (509.99,1160.4) .. (485.86,1160.99) .. controls (461.72,1161.58) and (441.6,1139.3) .. (440.91,1111.23) .. controls (440.23,1083.16) and (459.24,1059.92) .. (483.37,1059.33) -- cycle ;
%Straight Lines [id:da17011223565157818] 
\draw    (472.33,1110.34) -- (499.03,1110.41) ;
%Straight Lines [id:da7220588366120951] 
\draw    (485.86,1160.99) -- (485.67,1213.67) ;
\draw [shift={(485.67,1215.67)}, rotate = 270.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5946625206305194] 
\draw    (301.68,1272.04) -- (301.68,1302.71) ;
%Shape: Ellipse [id:dp5620369844993858] 
\draw   (299.37,1231.33) .. controls (323.51,1230.74) and (343.63,1253.02) .. (344.32,1281.09) .. controls (345,1309.17) and (325.99,1332.4) .. (301.86,1332.99) .. controls (277.72,1333.58) and (257.6,1311.3) .. (256.91,1283.23) .. controls (256.23,1255.16) and (275.24,1231.92) .. (299.37,1231.33) -- cycle ;
%Straight Lines [id:da3320202127558778] 
\draw    (288.33,1282.34) -- (315.03,1282.41) ;
%Straight Lines [id:da7493751518368326] 
\draw    (301.86,1332.99) -- (301.67,1400.34) ;
\draw [shift={(301.67,1402.34)}, rotate = 270.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8357812131133368] 
\draw    (303.02,1435.71) -- (303.02,1466.38) ;
%Shape: Ellipse [id:dp18972498517773229] 
\draw   (300.71,1402) .. controls (324.84,1401.41) and (344.96,1423.69) .. (345.65,1451.76) .. controls (346.33,1479.83) and (327.33,1503.07) .. (303.19,1503.66) .. controls (279.05,1504.25) and (258.93,1481.97) .. (258.25,1453.9) .. controls (257.56,1425.82) and (276.57,1402.59) .. (300.71,1402) -- cycle ;
%Straight Lines [id:da23163042876743123] 
\draw    (289.67,1453.01) -- (316.36,1453.08) ;
%Straight Lines [id:da1667308621891299] 
\draw    (300.26,1503.4) -- (263.87,1644.06) ;
\draw [shift={(263.37,1646)}, rotate = 284.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da054230362295209944] 
\draw    (303.19,1503.66) -- (497.74,1642.17) ;
\draw [shift={(499.37,1643.33)}, rotate = 215.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9160824780276972] 
\draw    (299.19,1500.99) -- (171.36,1645.83) ;
\draw [shift={(170.04,1647.33)}, rotate = 311.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da801568766280104] 
\draw    (300.26,1503.4) -- (366.17,1647.19) ;
\draw [shift={(367,1649.01)}, rotate = 245.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp7902736532564876] 
\draw   (166.04,1646) .. controls (190.17,1645.41) and (210.3,1667.69) .. (210.98,1695.76) .. controls (211.67,1723.83) and (192.66,1747.07) .. (168.52,1747.66) .. controls (144.39,1748.25) and (124.27,1725.97) .. (123.58,1697.9) .. controls (122.89,1669.82) and (141.9,1646.59) .. (166.04,1646) -- cycle ;
%Straight Lines [id:da17440536050263256] 
\draw    (155,1697.01) -- (181.7,1697.08) ;
%Straight Lines [id:da9009396256778092] 
\draw    (268.35,1678.38) -- (268.35,1709.04) ;
%Shape: Ellipse [id:dp22959072017060733] 
\draw   (266.04,1644.66) .. controls (290.17,1644.07) and (310.3,1666.35) .. (310.98,1694.43) .. controls (311.67,1722.5) and (292.66,1745.74) .. (268.52,1746.33) .. controls (244.39,1746.92) and (224.27,1724.64) .. (223.58,1696.56) .. controls (222.89,1668.49) and (241.9,1645.25) .. (266.04,1644.66) -- cycle ;
%Straight Lines [id:da8774562165001066] 
\draw    (255,1695.67) -- (281.7,1695.74) ;
%Straight Lines [id:da03072528993269319] 
\draw    (377.68,1681.04) -- (377.68,1711.71) ;
%Shape: Ellipse [id:dp5335323605349418] 
\draw   (375.37,1647.33) .. controls (399.51,1646.74) and (419.63,1669.02) .. (420.32,1697.09) .. controls (421,1725.17) and (401.99,1748.4) .. (377.86,1748.99) .. controls (353.72,1749.58) and (333.6,1727.3) .. (332.91,1699.23) .. controls (332.23,1671.16) and (351.24,1647.92) .. (375.37,1647.33) -- cycle ;
%Straight Lines [id:da8532563540966387] 
\draw    (501.68,1677.04) -- (501.68,1707.71) ;
%Shape: Ellipse [id:dp7804398294327459] 
\draw   (499.37,1643.33) .. controls (523.51,1642.74) and (543.63,1665.02) .. (544.32,1693.09) .. controls (545,1721.17) and (525.99,1744.4) .. (501.86,1744.99) .. controls (477.72,1745.58) and (457.6,1723.3) .. (456.91,1695.23) .. controls (456.23,1667.16) and (475.24,1643.92) .. (499.37,1643.33) -- cycle ;
%Straight Lines [id:da42523687641187347] 
\draw    (488.33,1694.34) -- (515.03,1694.41) ;
%Straight Lines [id:da05758024688554997] 
\draw    (163.41,1747.04) -- (144.88,1812.41) ;
\draw [shift={(144.33,1814.34)}, rotate = 285.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da34893807868472804] 
\draw    (163.41,1747.04) -- (191.52,1810.5) ;
\draw [shift={(192.33,1812.33)}, rotate = 246.11] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da43291534647050156] 
\draw    (264.74,1743.04) -- (246.21,1808.41) ;
\draw [shift={(245.67,1810.34)}, rotate = 285.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da04059049353582622] 
\draw    (264.74,1743.04) -- (292.86,1806.5) ;
\draw [shift={(293.67,1808.33)}, rotate = 246.11] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da22546659267862268] 
\draw    (514.08,1743.04) -- (495.55,1808.41) ;
\draw [shift={(495,1810.34)}, rotate = 285.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4457680670271018] 
\draw    (514.08,1743.04) -- (542.19,1806.5) ;
\draw [shift={(543,1808.33)}, rotate = 246.11] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6383279909693407] 
\draw    (383.3,1749.72) -- (384.31,1848.34) ;
\draw [shift={(384.33,1850.34)}, rotate = 269.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7585573715450828] 
\draw    (393.96,1749.72) -- (491.27,1844.6) ;
\draw [shift={(492.71,1846)}, rotate = 224.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da06964760299520523] 
\draw    (383.3,1749.72) -- (306.9,1847.43) ;
\draw [shift={(305.67,1849.01)}, rotate = 308.02] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7737362176652798] 
\draw    (302.28,1886.83) -- (302.28,1917.49) ;
%Shape: Ellipse [id:dp4325275223270557] 
\draw   (302.04,1847.33) .. controls (326.17,1846.74) and (346.3,1869.02) .. (346.98,1897.09) .. controls (347.67,1925.17) and (328.66,1948.4) .. (304.52,1948.99) .. controls (280.39,1949.58) and (260.27,1927.3) .. (259.58,1899.23) .. controls (258.89,1871.16) and (277.9,1847.92) .. (302.04,1847.33) -- cycle ;
%Straight Lines [id:da7472456415592047] 
\draw    (392.61,1890.49) -- (392.61,1921.16) ;
%Shape: Ellipse [id:dp5074239119937793] 
\draw   (391.37,1848.66) .. controls (415.51,1848.07) and (435.63,1870.35) .. (436.32,1898.43) .. controls (437,1926.5) and (417.99,1949.74) .. (393.86,1950.33) .. controls (369.72,1950.92) and (349.6,1928.64) .. (348.91,1900.56) .. controls (348.23,1872.49) and (367.24,1849.25) .. (391.37,1848.66) -- cycle ;
%Straight Lines [id:da7213022056279891] 
\draw    (493.95,1881.49) -- (493.95,1912.16) ;
%Shape: Ellipse [id:dp5843719711658064] 
\draw   (492.71,1846) .. controls (516.84,1845.41) and (536.96,1867.69) .. (537.65,1895.76) .. controls (538.33,1923.83) and (519.33,1947.07) .. (495.19,1947.66) .. controls (471.05,1948.25) and (450.93,1925.97) .. (450.25,1897.9) .. controls (449.56,1869.82) and (468.57,1846.59) .. (492.71,1846) -- cycle ;
%Straight Lines [id:da3373326682333545] 
\draw    (305.84,1948.73) -- (295.96,2012.58) ;
\draw [shift={(295.65,2014.56)}, rotate = 278.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da11428880873189728] 
\draw    (305.84,1948.73) -- (328.33,2008.02) ;
\draw [shift={(329.04,2009.89)}, rotate = 249.22] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6458938025490748] 
\draw    (305.84,1948.73) -- (266.76,2008.88) ;
\draw [shift={(265.67,2010.56)}, rotate = 303.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3260395987733046] 
\draw    (504.52,1946.33) -- (507.55,2005.89) ;
\draw [shift={(507.65,2007.89)}, rotate = 267.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4824520084634347] 
\draw    (504.52,1946.33) -- (539.96,2001.54) ;
\draw [shift={(541.04,2003.22)}, rotate = 237.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6610516914153534] 
\draw    (504.52,1946.33) -- (478.51,2002.08) ;
\draw [shift={(477.67,2003.89)}, rotate = 295.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5782060780548074] 
\draw    (396.52,1946.33) -- (403.25,2060) ;
\draw [shift={(403.37,2062)}, rotate = 266.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8103527070105095] 
\draw    (396.52,1946.33) -- (494.08,2061.8) ;
\draw [shift={(495.37,2063.33)}, rotate = 229.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4966517855985578] 
\draw    (393.86,1950.33) -- (315.19,2061.7) ;
\draw [shift={(314.04,2063.33)}, rotate = 305.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp004181359629420567] 
\draw   (403.37,2062) .. controls (427.51,2061.41) and (447.63,2083.69) .. (448.32,2111.76) .. controls (449,2139.83) and (429.99,2163.07) .. (405.86,2163.66) .. controls (381.72,2164.25) and (361.6,2141.97) .. (360.91,2113.9) .. controls (360.23,2085.82) and (379.24,2062.59) .. (403.37,2062) -- cycle ;
%Straight Lines [id:da8239762968046553] 
\draw    (315.28,2105.16) -- (315.28,2135.83) ;
%Shape: Ellipse [id:dp6466247302303909] 
\draw   (314.04,2063.33) .. controls (338.17,2062.74) and (358.3,2085.02) .. (358.98,2113.09) .. controls (359.67,2141.17) and (340.66,2164.4) .. (316.52,2164.99) .. controls (292.39,2165.58) and (272.27,2143.3) .. (271.58,2115.23) .. controls (270.89,2087.16) and (289.9,2063.92) .. (314.04,2063.33) -- cycle ;
%Straight Lines [id:da720119067044614] 
\draw    (496.61,2105.16) -- (496.61,2135.83) ;
%Shape: Ellipse [id:dp35404444980345784] 
\draw   (495.37,2063.33) .. controls (519.51,2062.74) and (539.63,2085.02) .. (540.32,2113.09) .. controls (541,2141.17) and (521.99,2164.4) .. (497.86,2164.99) .. controls (473.72,2165.58) and (453.6,2143.3) .. (452.91,2115.23) .. controls (452.23,2087.16) and (471.24,2063.92) .. (495.37,2063.33) -- cycle ;
%Straight Lines [id:da7287599013254119] 
\draw    (316.52,2164.99) -- (316.7,2222.66) ;
\draw [shift={(316.71,2224.66)}, rotate = 269.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4579613042523111] 
\draw    (317.95,2260.16) -- (317.95,2290.83) ;
%Shape: Ellipse [id:dp9335118687417069] 
\draw   (316.71,2224.66) .. controls (340.84,2224.07) and (360.96,2246.35) .. (361.65,2274.43) .. controls (362.33,2302.5) and (343.33,2325.74) .. (319.19,2326.33) .. controls (295.05,2326.92) and (274.93,2304.64) .. (274.25,2276.56) .. controls (273.56,2248.49) and (292.57,2225.25) .. (316.71,2224.66) -- cycle ;
%Straight Lines [id:da8012476844051396] 
\draw    (497.86,2164.99) -- (499.32,2218.66) ;
\draw [shift={(499.37,2220.66)}, rotate = 268.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9928701875085358] 
\draw    (500.61,2262.49) -- (500.61,2293.16) ;
%Shape: Ellipse [id:dp027554774773088098] 
\draw   (499.37,2220.66) .. controls (523.51,2220.07) and (543.63,2242.35) .. (544.32,2270.43) .. controls (545,2298.5) and (525.99,2321.74) .. (501.86,2322.33) .. controls (477.72,2322.92) and (457.6,2300.64) .. (456.91,2272.56) .. controls (456.23,2244.49) and (475.24,2221.25) .. (499.37,2220.66) -- cycle ;
%Straight Lines [id:da7304523039450029] 
\draw    (319.19,2326.33) -- (275.93,2387.99) ;
\draw [shift={(274.78,2389.63)}, rotate = 305.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5272747570744569] 
\draw    (324.74,2324.37) -- (370.18,2385.72) ;
\draw [shift={(371.37,2387.33)}, rotate = 233.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp43350475476215866] 
\draw   (276.71,2387.33) .. controls (300.84,2386.74) and (320.96,2409.02) .. (321.65,2437.09) .. controls (322.33,2465.17) and (303.33,2488.4) .. (279.19,2488.99) .. controls (255.05,2489.58) and (234.93,2467.3) .. (234.25,2439.23) .. controls (233.56,2411.16) and (252.57,2387.92) .. (276.71,2387.33) -- cycle ;
%Straight Lines [id:da6850288266248262] 
\draw    (372.61,2422.83) -- (372.61,2453.49) ;
%Shape: Ellipse [id:dp23340156279776259] 
\draw   (371.37,2387.33) .. controls (395.51,2386.74) and (415.63,2409.02) .. (416.32,2437.09) .. controls (417,2465.17) and (397.99,2488.4) .. (373.86,2488.99) .. controls (349.72,2489.58) and (329.6,2467.3) .. (328.91,2439.23) .. controls (328.23,2411.16) and (347.24,2387.92) .. (371.37,2387.33) -- cycle ;
%Straight Lines [id:da9760535350225924] 
\draw    (505.86,2323.66) -- (462.59,2385.32) ;
\draw [shift={(461.45,2386.96)}, rotate = 305.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9245245412829136] 
\draw    (511.41,2321.7) -- (556.85,2383.06) ;
\draw [shift={(558.04,2384.66)}, rotate = 233.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp9736328530818844] 
\draw   (462.04,2387.33) .. controls (486.17,2386.74) and (506.3,2409.02) .. (506.98,2437.09) .. controls (507.67,2465.17) and (488.66,2488.4) .. (464.52,2488.99) .. controls (440.39,2489.58) and (420.27,2467.3) .. (419.58,2439.23) .. controls (418.89,2411.16) and (437.9,2387.92) .. (462.04,2387.33) -- cycle ;
%Straight Lines [id:da08975355916387273] 
\draw    (569.95,2422.49) -- (569.95,2453.16) ;
%Shape: Ellipse [id:dp5019442422310215] 
\draw   (568.71,2380.66) .. controls (592.84,2380.07) and (612.96,2402.35) .. (613.65,2430.43) .. controls (614.33,2458.5) and (595.33,2481.74) .. (571.19,2482.33) .. controls (547.05,2482.92) and (526.93,2460.64) .. (526.25,2432.56) .. controls (525.56,2404.49) and (544.57,2381.25) .. (568.71,2380.66) -- cycle ;
%Straight Lines [id:da06650348541764384] 
\draw    (279.19,2488.99) -- (272.98,2550.3) ;
\draw [shift={(272.78,2552.29)}, rotate = 275.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp14344330012333983] 
\draw   (274.71,2550) .. controls (298.84,2549.41) and (318.96,2571.69) .. (319.65,2599.76) .. controls (320.33,2627.83) and (301.33,2651.07) .. (277.19,2651.66) .. controls (253.05,2652.25) and (232.93,2629.97) .. (232.25,2601.9) .. controls (231.56,2573.82) and (250.57,2550.59) .. (274.71,2550) -- cycle ;
%Straight Lines [id:da025520248765020015] 
\draw    (373.86,2488.99) -- (373.67,2543.01) ;
\draw [shift={(373.67,2545.01)}, rotate = 270.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7425755082014983] 
\draw    (381.61,2582.16) -- (381.61,2612.83) ;
%Shape: Ellipse [id:dp2591222500279471] 
\draw   (380.37,2546.66) .. controls (404.51,2546.07) and (424.63,2568.35) .. (425.32,2596.43) .. controls (426,2624.5) and (406.99,2647.74) .. (382.86,2648.33) .. controls (358.72,2648.92) and (338.6,2626.64) .. (337.91,2598.56) .. controls (337.23,2570.49) and (356.24,2547.25) .. (380.37,2546.66) -- cycle ;
%Straight Lines [id:da17405748930115195] 
\draw    (571.19,2482.33) -- (572.66,2546.66) ;
\draw [shift={(572.71,2548.66)}, rotate = 268.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2119685578270909] 
\draw    (584.61,2580.49) -- (584.61,2611.16) ;
%Shape: Ellipse [id:dp624782743509657] 
\draw   (583.37,2544.66) .. controls (607.51,2544.07) and (627.63,2566.35) .. (628.32,2594.43) .. controls (629,2622.5) and (609.99,2645.74) .. (585.86,2646.33) .. controls (561.72,2646.92) and (541.6,2624.64) .. (540.91,2596.56) .. controls (540.23,2568.49) and (559.24,2545.25) .. (583.37,2544.66) -- cycle ;
%Straight Lines [id:da0037346273240963512] 
\draw    (277.19,2651.66) -- (271.63,2712.97) ;
\draw [shift={(271.45,2714.96)}, rotate = 275.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp7615540210684367] 
\draw   (273.37,2712.66) .. controls (297.51,2712.07) and (317.63,2734.35) .. (318.32,2762.43) .. controls (319,2790.5) and (299.99,2813.74) .. (275.86,2814.33) .. controls (251.72,2814.92) and (231.6,2792.64) .. (230.91,2764.56) .. controls (230.23,2736.49) and (249.24,2713.25) .. (273.37,2712.66) -- cycle ;
%Straight Lines [id:da10976873249518626] 
\draw    (382.86,2648.33) -- (379.16,2707.33) ;
\draw [shift={(379.04,2709.33)}, rotate = 273.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp6543957730069985] 
\draw   (379.04,2709.33) .. controls (403.17,2708.74) and (423.3,2731.02) .. (423.98,2759.09) .. controls (424.67,2787.17) and (405.66,2810.4) .. (381.52,2810.99) .. controls (357.39,2811.58) and (337.27,2789.3) .. (336.58,2761.23) .. controls (335.89,2733.16) and (354.9,2709.92) .. (379.04,2709.33) -- cycle ;
%Straight Lines [id:da9935526249950256] 
\draw    (569.86,2644.99) -- (571.33,2709.33) ;
\draw [shift={(571.37,2711.33)}, rotate = 268.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp28269968032482107] 
\draw   (582.04,2707.33) .. controls (606.17,2706.74) and (626.3,2729.02) .. (626.98,2757.09) .. controls (627.67,2785.17) and (608.66,2808.4) .. (584.52,2808.99) .. controls (560.39,2809.58) and (540.27,2787.3) .. (539.58,2759.23) .. controls (538.89,2731.16) and (557.9,2707.92) .. (582.04,2707.33) -- cycle ;

% Text Node
\draw (685.25,43.01) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle s_{0}$};
% Text Node
\draw (830,456.33) node [anchor=north west][inner sep=0.75pt]  [xscale=0.5,yscale=0.5] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (895.33,456.33) node [anchor=north west][inner sep=0.75pt]  [xscale=0.5,yscale=0.5] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (1029,459.33) node [anchor=north west][inner sep=0.75pt]  [xscale=0.5,yscale=0.5] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (966,455) node [anchor=north west][inner sep=0.75pt]  [xscale=0.5,yscale=0.5] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (491.84,245.03) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle s_{1}$};
% Text Node
\draw (876.46,229.55) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle s_{2}$};
% Text Node
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]  (952.71, 280.22) circle [x radius= 16.28, y radius= 16.28]   ;
\draw (943.74,271.19) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (888.28,272.64) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw (917.12,298.69) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw (918.31,246.7) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{0}$};
% Text Node
\draw (755.87,77.36) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (700.4,78.81) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw (729.25,104.86) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]  (738.41, 60.9) circle [x radius= 16.28, y radius= 16.28]   ;
\draw (729.44,51.87) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{0}$};
% Text Node
\draw (455.37,620.06) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle s_{8}$};
% Text Node
\draw (319.04,616.97) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle s_{7}$};
% Text Node
\draw (563.11,280.99) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]  (516.61, 291.47) circle [x radius= 16.28, y radius= 16.28]   ;
\draw (507.64,282.44) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw (536.48,308.49) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw (536.68,255.5) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{0}$};
% Text Node
\draw (266.24,484.99) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]  (219.76, 489.48) circle [x radius= 16.28, y radius= 16.28]   ;
\draw (210.79,480.45) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw (239.61,512.5) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw (239.81,459.51) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{0}$};
% Text Node
\draw (196.61,456.69) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle s_{3}$};
% Text Node
\draw (455.57,498.42) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]  (409.07, 508.91) circle [x radius= 16.28, y radius= 16.28]   ;
\draw (400.1,499.87) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw (428.94,525.92) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw (429.14,472.93) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{0}$};
% Text Node
\draw (384.27,460.77) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle s_{4}$};
% Text Node
\draw (628.22,495.2) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]  (579.74, 500.68) circle [x radius= 16.28, y radius= 16.28]   ;
\draw (570.77,491.65) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw (599.61,517.7) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw (599.81,464.7) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{0}$};
% Text Node
\draw (558.93,456.55) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle s_{5}$};
% Text Node
\draw (753.92,486.27) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]  (707.42, 496.76) circle [x radius= 16.28, y radius= 16.28]   ;
\draw (698.45,487.73) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw (727.29,513.78) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw (727.49,460.78) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{0}$};
% Text Node
\draw (683.61,450.62) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle s_{6}$};
% Text Node
\draw (676.67,619) node [anchor=north west][inner sep=0.75pt]  [xscale=0.5,yscale=0.5] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (752.67,615) node [anchor=north west][inner sep=0.75pt]  [xscale=0.5,yscale=0.5] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (523.98,662.97) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]  (477.48, 673.45) circle [x radius= 16.28, y radius= 16.28]   ;
\draw (468.51,664.42) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw (497.1,690.72) node [anchor=north west][inner sep=0.75pt]  [rotate=-358.61,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw (497.55,637.48) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{0}$};
% Text Node
\draw (555.33,624.33) node [anchor=north west][inner sep=0.75pt]  [xscale=0.5,yscale=0.5] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (631.33,620.33) node [anchor=north west][inner sep=0.75pt]  [xscale=0.5,yscale=0.5] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (190,616.33) node [anchor=north west][inner sep=0.75pt]  [xscale=0.5,yscale=0.5] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (266,612.33) node [anchor=north west][inner sep=0.75pt]  [xscale=0.5,yscale=0.5] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (380.03,665.29) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]  (333.81, 675.78) circle [x radius= 16.28, y radius= 16.28]   ;
\draw (324.84,666.74) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw (353.39,692.76) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw (354.92,639.84) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{0}$};
% Text Node
\draw (293.7,804.97) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle s_{10}$};
% Text Node
\draw (349.37,858.63) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (294.18,860.08) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw (322.72,886.09) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]  (333.22, 842.21) circle [x radius= 16.28, y radius= 16.28]   ;
\draw (324.25,833.17) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{0}$};
% Text Node
\draw (148.37,812.97) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle s_{9}$};
% Text Node
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]  (217, 868.99) circle [x radius= 16.28, y radius= 16.28]   ;
\draw (208.03,859.96) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (152.84,861.41) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw (181.39,887.42) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw (182.92,834.51) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{0}$};
% Text Node
\draw (404.37,807.64) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle s_{11}$};
% Text Node
\draw (469.37,857.29) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (414.18,857.41) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]  (451.69, 893.79) circle [x radius= 16.28, y radius= 16.28]   ;
\draw (442.72,884.76) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw (444.25,831.84) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{0}$};
% Text Node
\draw (224.67,973.67) node [anchor=north west][inner sep=0.75pt]  [xscale=0.5,yscale=0.5] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (136.72,980.88) node [anchor=north west][inner sep=0.75pt]  [xscale=0.5,yscale=0.5] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (410.31,966.7) node [anchor=north west][inner sep=0.75pt]  [xscale=0.5,yscale=0.5] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (167.68,982.75) node [anchor=north west][inner sep=0.75pt]  [xscale=0.5,yscale=0.5] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (475.33,787) node [anchor=north west][inner sep=0.75pt]  [xscale=0.5,yscale=0.5] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (531.33,788.33) node [anchor=north west][inner sep=0.75pt]  [xscale=0.5,yscale=0.5] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (437.35,972.06) node [anchor=north west][inner sep=0.75pt]  [xscale=0.5,yscale=0.5] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (192.33,1214.89) node [anchor=north west][inner sep=0.75pt]  [xscale=0.5,yscale=0.5] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (473.47,971.39) node [anchor=north west][inner sep=0.75pt]  [xscale=0.5,yscale=0.5] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (193.02,981.41) node [anchor=north west][inner sep=0.75pt]  [xscale=0.5,yscale=0.5] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (167.04,1052.97) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle s_{12}$};
% Text Node
\draw (222.7,1106.63) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (167.51,1108.08) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw (196.05,1134.09) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]  (206.55, 1090.21) circle [x radius= 16.28, y radius= 16.28]   ;
\draw (197.58,1081.17) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{0}$};
% Text Node
\draw (248.37,1052.97) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle s_{13}$};
% Text Node
\draw (316.03,1105.29) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (260.84,1106.74) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw (289.39,1132.76) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]  (299.88, 1088.87) circle [x radius= 16.28, y radius= 16.28]   ;
\draw (290.92,1079.84) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{0}$};
% Text Node
\draw (356.37,1051.64) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle s_{14}$};
% Text Node
\draw (412.03,1105.29) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (356.84,1106.74) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw (385.39,1132.76) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]  (395.88, 1088.87) circle [x radius= 16.28, y radius= 16.28]   ;
\draw (386.92,1079.84) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{0}$};
% Text Node
\draw (447.04,1047.64) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle s_{15}$};
% Text Node
\draw (502.7,1101.29) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (447.51,1102.74) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw (476.05,1128.76) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]  (486.55, 1084.87) circle [x radius= 16.28, y radius= 16.28]   ;
\draw (477.58,1075.84) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{0}$};
% Text Node
\draw (380.33,1214.89) node [anchor=north west][inner sep=0.75pt]  [xscale=0.5,yscale=0.5] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (472.33,1214.89) node [anchor=north west][inner sep=0.75pt]  [xscale=0.5,yscale=0.5] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (251.04,1220.97) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle s_{16}$};
% Text Node
\draw (318.7,1273.29) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (263.51,1274.74) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw (292.05,1300.76) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]  (302.55, 1256.87) circle [x radius= 16.28, y radius= 16.28]   ;
\draw (293.58,1247.84) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{0}$};
% Text Node
\draw (252.37,1391.64) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle s_{17}$};
% Text Node
\draw (320.03,1443.96) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (264.84,1445.41) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]  (302.35, 1480.46) circle [x radius= 16.28, y radius= 16.28]   ;
\draw (293.39,1471.42) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw (294.92,1418.51) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{0}$};
% Text Node
\draw (117.7,1635.64) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle s_{18}$};
% Text Node
\draw (185.37,1687.96) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (130.18,1689.41) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]  (167.69, 1724.46) circle [x radius= 16.28, y radius= 16.28]   ;
\draw (158.72,1715.42) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw (160.25,1662.51) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{0}$};
% Text Node
\draw (217.7,1634.3) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle s_{19}$};
% Text Node
\draw (285.37,1686.63) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (230.18,1688.08) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]  (267.69, 1723.12) circle [x radius= 16.28, y radius= 16.28]   ;
\draw (258.72,1714.09) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw (260.25,1661.17) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{0}$};
% Text Node
\draw (327.04,1636.97) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle s_{20}$};
% Text Node
\draw (394.7,1689.29) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (339.51,1690.74) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]  (377.02, 1725.79) circle [x radius= 16.28, y radius= 16.28]   ;
\draw (368.05,1716.76) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw (369.58,1663.84) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{0}$};
% Text Node
\draw (451.04,1632.97) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle s_{21}$};
% Text Node
\draw (518.7,1685.29) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (463.51,1686.74) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]  (501.02, 1721.79) circle [x radius= 16.28, y radius= 16.28]   ;
\draw (492.05,1712.76) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw (493.58,1659.84) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{0}$};
% Text Node
\draw (126,1809.67) node [anchor=north west][inner sep=0.75pt]  [xscale=0.5,yscale=0.5] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (182,1811) node [anchor=north west][inner sep=0.75pt]  [xscale=0.5,yscale=0.5] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (227.33,1805.67) node [anchor=north west][inner sep=0.75pt]  [xscale=0.5,yscale=0.5] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (283.33,1807) node [anchor=north west][inner sep=0.75pt]  [xscale=0.5,yscale=0.5] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (532.67,1805.67) node [anchor=north west][inner sep=0.75pt]  [xscale=0.5,yscale=0.5] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (487.33,1805.67) node [anchor=north west][inner sep=0.75pt]  [xscale=0.5,yscale=0.5] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (253.7,1836.97) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle s_{22}$};
% Text Node
\draw (321.37,1889.29) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]  (275.14, 1899.78) circle [x radius= 16.28, y radius= 16.28]   ;
\draw (266.18,1890.74) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw (294.72,1916.76) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw (296.25,1863.84) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{0}$};
% Text Node
\draw (343.04,1838.3) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle s_{23}$};
% Text Node
\draw (410.7,1890.63) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (355.51,1892.08) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw (384.05,1918.09) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]  (394.55, 1874.21) circle [x radius= 16.28, y radius= 16.28]   ;
\draw (385.58,1865.17) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{0}$};
% Text Node
\draw (451.04,1835.64) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle s_{24}$};
% Text Node
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]  (521, 1896.99) circle [x radius= 16.28, y radius= 16.28]   ;
\draw (512.03,1887.96) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (456.84,1889.41) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw (485.39,1915.42) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw (486.92,1862.51) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{0}$};
% Text Node
\draw (255.64,2002.7) node [anchor=north west][inner sep=0.75pt]  [xscale=0.5,yscale=0.5] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (282.68,2005.39) node [anchor=north west][inner sep=0.75pt]  [xscale=0.5,yscale=0.5] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (318.8,2004.73) node [anchor=north west][inner sep=0.75pt]  [xscale=0.5,yscale=0.5] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (508.33,973.56) node [anchor=north west][inner sep=0.75pt]  [xscale=0.5,yscale=0.5] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (462.31,1996.03) node [anchor=north west][inner sep=0.75pt]  [xscale=0.5,yscale=0.5] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (484.01,1998.73) node [anchor=north west][inner sep=0.75pt]  [xscale=0.5,yscale=0.5] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (520.13,1998.06) node [anchor=north west][inner sep=0.75pt]  [xscale=0.5,yscale=0.5] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (355.04,2051.64) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle s_{26}$};
% Text Node
\draw (422.7,2103.96) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (367.51,2105.41) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw (396.05,2131.42) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]  (406.55, 2087.54) circle [x radius= 16.28, y radius= 16.28]   ;
\draw (397.58,2078.51) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{0}$};
% Text Node
\draw (265.7,2052.97) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle s_{25}$};
% Text Node
\draw (333.37,2105.29) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (278.18,2106.74) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw (306.72,2132.76) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]  (317.22, 2088.87) circle [x radius= 16.28, y radius= 16.28]   ;
\draw (308.25,2079.84) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{0}$};
% Text Node
\draw (447.04,2052.97) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle s_{27}$};
% Text Node
\draw (514.7,2105.29) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (459.51,2106.74) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw (488.05,2132.76) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]  (498.55, 2088.87) circle [x radius= 16.28, y radius= 16.28]   ;
\draw (489.58,2079.84) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{0}$};
% Text Node
\draw (268.37,2214.3) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle s_{28}$};
% Text Node
\draw (336.03,2266.63) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (280.84,2268.08) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]  (318.35, 2303.12) circle [x radius= 16.28, y radius= 16.28]   ;
\draw (309.39,2294.09) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw (310.92,2241.17) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{0}$};
% Text Node
\draw (451.04,2210.3) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle s_{29}$};
% Text Node
\draw (518.7,2262.63) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (463.51,2264.08) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw (492.05,2290.09) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]  (502.55, 2246.21) circle [x radius= 16.28, y radius= 16.28]   ;
\draw (493.58,2237.17) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{0}$};
% Text Node
\draw (228.37,2376.97) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle s_{30}$};
% Text Node
\draw (296.03,2429.29) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (240.84,2430.74) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]  (278.35, 2465.79) circle [x radius= 16.28, y radius= 16.28]   ;
\draw (269.39,2456.76) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw (270.92,2403.84) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{0}$};
% Text Node
\draw (324.37,2376.97) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle s_{31}$};
% Text Node
\draw (390.7,2429.29) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (335.51,2430.74) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]  (373.02, 2465.79) circle [x radius= 16.28, y radius= 16.28]   ;
\draw (364.05,2456.76) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw (368.25,2403.84) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{0}$};
% Text Node
\draw (413.7,2376.97) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle s_{32}$};
% Text Node
\draw (481.37,2429.29) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (426.18,2430.74) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw (454.72,2456.76) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]  (465.22, 2412.87) circle [x radius= 16.28, y radius= 16.28]   ;
\draw (456.25,2403.84) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{0}$};
% Text Node
\draw (520.37,2370.3) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle s_{33}$};
% Text Node
\draw (588.03,2422.63) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (532.84,2424.08) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw (561.39,2450.09) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]  (571.88, 2406.21) circle [x radius= 16.28, y radius= 16.28]   ;
\draw (562.92,2397.17) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{0}$};
% Text Node
\draw (226.37,2539.64) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle s_{34}$};
% Text Node
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]  (303, 2600.99) circle [x radius= 16.28, y radius= 16.28]   ;
\draw (294.03,2591.96) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (238.84,2593.41) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw (267.39,2619.42) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw (268.92,2566.51) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{0}$};
% Text Node
\draw (399.7,2588.63) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (344.51,2590.08) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw (373.05,2617.42) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]  (386.22, 2572.21) circle [x radius= 16.28, y radius= 16.28]   ;
\draw (377.25,2563.17) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{0}$};
% Text Node
\draw (329.04,2536.97) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle s_{35}$};
% Text Node
\draw (536.37,2534.3) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle s_{36}$};
% Text Node
\draw (602.7,2586.63) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (547.51,2588.08) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]  (586.35, 2623.12) circle [x radius= 16.28, y radius= 16.28]   ;
\draw (577.39,2614.09) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw (577.58,2561.17) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{0}$};
% Text Node
\draw (225.04,2702.3) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle s_{37}$};
% Text Node
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]  (301.67, 2763.66) circle [x radius= 16.28, y radius= 16.28]   ;
\draw (292.7,2754.63) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (237.51,2756.08) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw (266.05,2782.09) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw (267.58,2729.17) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{0}$};
% Text Node
\draw (398.37,2751.29) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (343.18,2752.74) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw (371.72,2780.09) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]  (384.88, 2734.87) circle [x radius= 16.28, y radius= 16.28]   ;
\draw (375.92,2725.84) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{0}$};
% Text Node
\draw (327.7,2699.64) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle s_{38}$};
% Text Node
\draw (536.37,2695.64) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle s_{39}$};
% Text Node
\draw (601.37,2749.29) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (546.18,2750.74) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]  (585.02, 2785.79) circle [x radius= 16.28, y radius= 16.28]   ;
\draw (576.05,2776.76) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw (576.25,2723.84) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21,xscale=0.5,yscale=0.5] [align=left] {$\displaystyle v_{0}$};
% Connection
\draw    (750.12,72.2) -- (752.8,74.78) ;
% Connection
\draw    (721.41,76.67) -- (726.47,71.97) ;
% Connection
\draw    (721.41,98.72) -- (726.17,103.02) ;
% Connection
\draw    (752.8,98.83) -- (750.25,101.46) ;
% Connection
\draw    (939.32,267.33) -- (940.98,268.93) ;
% Connection
\draw    (909.29,271.28) -- (915.24,266.14) ;
% Connection
\draw    (909.29,292.55) -- (914.05,296.85) ;
% Connection
\draw    (941.39,291.92) -- (938.13,295.29) ;
% Connection
\draw    (345.94,664.92) -- (351.84,659.64) ;
% Connection
\draw    (376.96,686.74) -- (374.39,689.38) ;
% Connection
\draw    (345.84,686.74) -- (350.31,690.82) ;
% Connection
\draw    (489.41,662.38) -- (494.47,657.68) ;
% Connection
\draw    (520.9,684.44) -- (518.58,686.84) ;
% Connection
\draw    (489.56,684.37) -- (494.06,688.43) ;
% Connection
\draw    (719.35,485.69) -- (724.41,480.99) ;
% Connection
\draw    (748.49,481.43) -- (750.84,483.7) ;
% Connection
\draw    (719.5,507.67) -- (724.22,511.93) ;
% Connection
\draw    (591.67,489.61) -- (596.74,484.91) ;
% Connection
\draw    (620.82,486.66) -- (625.15,491.31) ;
% Connection
\draw    (625.15,513.7) -- (620.62,517.26) ;
% Connection
\draw    (421,497.83) -- (426.06,493.14) ;
% Connection
\draw    (452.49,519.89) -- (449.95,522.52) ;
% Connection
\draw    (421.15,519.82) -- (425.87,524.08) ;
% Connection
\draw    (260.81,480.15) -- (263.17,482.42) ;
% Connection
\draw    (263.17,506.46) -- (260.62,509.09) ;
% Connection
\draw    (230.65,501.59) -- (236.86,508.49) ;
% Connection
\draw    (528.54,280.4) -- (533.6,275.7) ;
% Connection
\draw    (557.69,276.14) -- (560.04,278.41) ;
% Connection
\draw    (560.04,302.46) -- (557.49,305.08) ;
% Connection
\draw    (528.69,302.38) -- (533.41,306.65) ;
% Connection
\draw    (315.18,858.34) -- (321.08,853.06) ;
% Connection
\draw    (346.29,880.07) -- (343.73,882.71) ;
% Connection
\draw    (315.18,880.08) -- (319.65,884.15) ;
% Connection
\draw    (173.85,859.67) -- (179.84,854.31) ;
% Connection
\draw    (205.67,880.68) -- (202.39,884.05) ;
% Connection
\draw    (173.85,881.42) -- (178.31,885.48) ;
% Connection
\draw    (435.18,856.21) -- (441.18,851.11) ;
% Connection
\draw    (466.29,878.74) -- (463.02,882.11) ;
% Connection
\draw    (435.18,877.98) -- (439.93,882.53) ;
% Connection
\draw    (188.52,1106.34) -- (194.42,1101.06) ;
% Connection
\draw    (219.63,1128.07) -- (217.06,1130.71) ;
% Connection
\draw    (312.96,1126.74) -- (310.39,1129.38) ;
% Connection
\draw    (281.85,1126.75) -- (286.31,1130.82) ;
% Connection
\draw    (377.85,1105.01) -- (383.75,1099.73) ;
% Connection
\draw    (408.96,1126.74) -- (406.39,1129.38) ;
% Connection
\draw    (377.85,1126.75) -- (382.31,1130.82) ;
% Connection
\draw    (468.52,1101.01) -- (474.42,1095.73) ;
% Connection
\draw    (468.52,1122.75) -- (472.98,1126.82) ;
% Connection
\draw    (315.63,1294.74) -- (313.06,1297.38) ;
% Connection
\draw    (284.52,1294.75) -- (288.98,1298.82) ;
% Connection
\draw    (316.96,1465.4) -- (313.69,1468.77) ;
% Connection
\draw    (285.85,1465.42) -- (290.32,1469.49) ;
% Connection
\draw    (182.29,1709.4) -- (179.02,1712.77) ;
% Connection
\draw    (151.18,1709.42) -- (155.66,1713.49) ;
% Connection
\draw    (282.29,1708.07) -- (279.02,1711.44) ;
% Connection
\draw    (391.63,1710.74) -- (388.36,1714.11) ;
% Connection
\draw    (360.52,1710.75) -- (364.99,1714.82) ;
% Connection
\draw    (484.52,1706.75) -- (488.99,1710.82) ;
% Connection
\draw    (318.29,1910.74) -- (315.73,1913.38) ;
% Connection
\draw    (287.18,1910.74) -- (291.65,1914.82) ;
% Connection
\draw    (407.63,1912.07) -- (405.06,1914.71) ;
% Connection
\draw    (376.52,1912.08) -- (380.98,1916.15) ;
% Connection
\draw    (509.67,1908.68) -- (506.39,1912.05) ;
% Connection
\draw    (477.85,1909.42) -- (482.31,1913.48) ;
% Connection
\draw    (419.63,2125.4) -- (417.06,2128.05) ;
% Connection
\draw    (388.52,2125.42) -- (392.98,2129.48) ;
% Connection
\draw    (330.29,2126.74) -- (327.73,2129.38) ;
% Connection
\draw    (480.52,2126.75) -- (484.98,2130.82) ;
% Connection
\draw    (332.96,2288.07) -- (329.69,2291.44) ;
% Connection
\draw    (484.52,2284.08) -- (488.98,2288.15) ;
% Connection
\draw    (292.96,2450.74) -- (289.69,2454.11) ;
% Connection
\draw    (447.18,2450.75) -- (451.65,2454.82) ;
% Connection
\draw    (291.67,2612.68) -- (288.39,2616.05) ;

\end{tikzpicture}

==> figures/con-sabotagegamestructure.tex <==
\begin{tikzpicture}[
node distance=1.5cm,
every node/.style={font=\small},
g/.style={draw, rectangle, minimum width=1.7cm, minimum height=1.7cm},
v/.style={circle, inner sep=1pt},
redv/.style={circle, draw=red, inner sep=1pt}
]

% ---------- Gadget macro ----------
\newcommand{\gadget}[5]{
% #1 name, #2 coordinate, #3 highlighted vertex (0/1/2), #4 loop?, #5 extra edge?
\node[g] (#1) at #2 {};

\node[v] (#1v0) at ($(#1.center)+(0,0.5)$) {$v_0$};
\node[v] (#1v1) at ($(#1.center)+(-0.5,-0.3)$) {$v_1$};
\node[v] (#1v2) at ($(#1.center)+(0.5,-0.3)$) {$v_2$};

% highlight
\ifnum#3=0
\node[redv] at (#1v0) {$v_0$};
\fi
\ifnum#3=1
\node[redv] at (#1v1) {$v_1$};
\fi
\ifnum#3=2
\node[redv] at (#1v2) {$v_2$};
\fi

% default edges
\draw[->] (#1v0) -- (#1v1);
\draw[->] (#1v0) -- (#1v2);



% optional v2->v1
\ifnum#5=1
\draw[->] (#1v2) -- (#1v1);
\fi
}

% ---------- Gadgets ----------
\gadget{root}{(0,0)}{0}{1}{1}

\gadget{g1}{(-4,-3)}{1}{0}{1}
\gadget{g2}{(-1,-3)}{1}{0}{0}
\gadget{g3}{(2,-3)}{2}{0}{0}
\gadget{g4}{(5,-3)}{2}{1}{1}

\gadget{g5}{(5,-6)}{1}{0}{1}

% ---------- Tree edges ----------
\draw[->] (root) -- (g1);
\draw[->] (root) -- (g2);
\draw[->] (root) -- (g3);
\draw[->] (root) -- (g4);
\draw[->] (g4) -- (g5);
\draw[->] (root) edge[loop above] (root);
\draw[->] (g4) edge[loop above] (g4);
\end{tikzpicture}

==> figures/gameTreeSabotage.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.5,xscale=0.5]
%uncomment if require: \path (0,1907); %set diagram left start at 0, and has height of 1907

%Shape: Ellipse [id:dp6533116382819407] 
\draw   (904.44,316.15) .. controls (928.55,315.56) and (948.66,337.87) .. (949.35,365.99) .. controls (950.04,394.1) and (931.04,417.37) .. (906.92,417.96) .. controls (882.81,418.55) and (862.7,396.24) .. (862.01,368.12) .. controls (861.32,340.01) and (880.32,316.74) .. (904.44,316.15) -- cycle ;
%Shape: Ellipse [id:dp11097274935623569] 
\draw   (523.7,330.22) .. controls (547.82,329.63) and (567.93,351.94) .. (568.62,380.06) .. controls (569.3,408.17) and (550.31,431.44) .. (526.19,432.03) .. controls (502.07,432.62) and (481.97,410.31) .. (481.28,382.19) .. controls (480.59,354.08) and (499.59,330.81) .. (523.7,330.22) -- cycle ;
%Straight Lines [id:da7697190600494399] 
\draw    (526.19,432.03) -- (227.81,533.31) ;
\draw [shift={(225.92,533.95)}, rotate = 341.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5644011837867936] 
\draw    (526.19,432.03) -- (413.65,545.94) ;
\draw [shift={(412.25,547.37)}, rotate = 314.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da20447246784296258] 
\draw    (526.19,432.03) -- (585.95,541.4) ;
\draw [shift={(586.91,543.15)}, rotate = 241.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da012499052608568206] 
\draw    (526.19,432.03) -- (709.85,536.24) ;
\draw [shift={(711.59,537.22)}, rotate = 209.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6864782091406527] 
\draw    (414.74,649.18) -- (341.88,707.99) ;
\draw [shift={(340.32,709.25)}, rotate = 321.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3466340248478301] 
\draw    (426.74,649.18) -- (482,711.17) ;
\draw [shift={(483.33,712.66)}, rotate = 228.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7977983035324401] 
\draw    (589.39,644.97) -- (588.36,710.33) ;
\draw [shift={(588.33,712.33)}, rotate = 270.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6046971149274323] 
\draw    (714.08,639.04) -- (676,705.27) ;
\draw [shift={(675,707)}, rotate = 299.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8712416337665881] 
\draw    (714.08,639.04) -- (742.19,702.5) ;
\draw [shift={(743,704.33)}, rotate = 246.11] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp03179434589277186] 
\draw   (225.92,533.95) .. controls (250.04,533.36) and (270.14,555.68) .. (270.83,583.79) .. controls (271.52,611.91) and (252.52,635.18) .. (228.41,635.77) .. controls (204.29,636.35) and (184.18,614.04) .. (183.49,585.93) .. controls (182.81,557.81) and (201.8,534.54) .. (225.92,533.95) -- cycle ;
%Shape: Ellipse [id:dp2638036704790153] 
\draw   (412.25,547.37) .. controls (436.36,546.78) and (456.47,569.09) .. (457.16,597.21) .. controls (457.85,625.32) and (438.85,648.59) .. (414.74,649.18) .. controls (390.62,649.77) and (370.51,627.45) .. (369.82,599.34) .. controls (369.14,571.22) and (388.13,547.96) .. (412.25,547.37) -- cycle ;
%Shape: Ellipse [id:dp5270371200764282] 
\draw   (586.91,543.15) .. controls (611.02,542.56) and (631.13,564.88) .. (631.82,592.99) .. controls (632.51,621.11) and (613.51,644.38) .. (589.39,644.97) .. controls (565.28,645.56) and (545.17,623.24) .. (544.48,595.13) .. controls (543.79,567.01) and (562.79,543.74) .. (586.91,543.15) -- cycle ;
%Shape: Ellipse [id:dp7387091482508823] 
\draw   (711.59,537.22) .. controls (735.71,536.63) and (755.82,558.95) .. (756.5,587.06) .. controls (757.19,615.18) and (738.2,638.45) .. (714.08,639.04) .. controls (689.96,639.63) and (669.85,617.31) .. (669.17,589.2) .. controls (668.48,561.08) and (687.47,537.81) .. (711.59,537.22) -- cycle ;
%Straight Lines [id:da5497550625792642] 
\draw    (342.81,811.06) -- (190.92,876.53) ;
\draw [shift={(189.09,877.32)}, rotate = 336.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da321415113243231] 
\draw    (485.82,814.47) -- (484.79,879.84) ;
\draw [shift={(484.76,881.84)}, rotate = 270.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3732077486312858] 
\draw    (228.06,635.63) -- (227.03,701) ;
\draw [shift={(227,703)}, rotate = 270.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3562728882756805] 
\draw    (342.81,811.06) -- (321.7,876.75) ;
\draw [shift={(321.09,878.65)}, rotate = 287.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da370659975733729] 
\draw    (360.15,811.06) -- (425.06,881.19) ;
\draw [shift={(426.42,882.65)}, rotate = 227.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp00580156066841464] 
\draw   (481.66,711.92) .. controls (505.78,711.33) and (525.88,733.64) .. (526.57,761.76) .. controls (527.26,789.87) and (508.26,813.14) .. (484.15,813.73) .. controls (460.03,814.32) and (439.92,792.01) .. (439.23,763.89) .. controls (438.55,735.78) and (457.54,712.51) .. (481.66,711.92) -- cycle ;
%Shape: Ellipse [id:dp24177961166935424] 
\draw   (344.66,708.66) .. controls (368.78,708.07) and (388.89,730.38) .. (389.57,758.5) .. controls (390.26,786.61) and (371.27,809.88) .. (347.15,810.47) .. controls (323.03,811.06) and (302.92,788.75) .. (302.24,760.63) .. controls (301.55,732.52) and (320.54,709.25) .. (344.66,708.66) -- cycle ;
%Shape: Ellipse [id:dp5941656401888747] 
\draw   (195.33,875.32) .. controls (219.45,874.74) and (239.55,897.05) .. (240.24,925.16) .. controls (240.93,953.28) and (221.93,976.55) .. (197.82,977.14) .. controls (173.7,977.73) and (153.59,955.41) .. (152.9,927.3) .. controls (152.22,899.18) and (171.21,875.91) .. (195.33,875.32) -- cycle ;
%Shape: Ellipse [id:dp09826323243382384] 
\draw   (432.66,880.66) .. controls (456.78,880.07) and (476.89,902.38) .. (477.57,930.5) .. controls (478.26,958.61) and (459.27,981.88) .. (435.15,982.47) .. controls (411.03,983.06) and (390.92,960.75) .. (390.24,932.63) .. controls (389.55,904.52) and (408.54,881.25) .. (432.66,880.66) -- cycle ;
%Shape: Ellipse [id:dp26393637185889796] 
\draw   (316.66,877.99) .. controls (340.78,877.4) and (360.89,899.72) .. (361.57,927.83) .. controls (362.26,955.95) and (343.27,979.22) .. (319.15,979.8) .. controls (295.03,980.39) and (274.92,958.08) .. (274.24,929.97) .. controls (273.55,901.85) and (292.54,878.58) .. (316.66,877.99) -- cycle ;
%Straight Lines [id:da7009160415500758] 
\draw    (197.82,977.14) -- (196.38,1045) ;
\draw [shift={(196.33,1047)}, rotate = 271.22] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp30014201819731656] 
\draw   (197.99,1044.66) .. controls (222.11,1044.07) and (242.22,1066.38) .. (242.91,1094.5) .. controls (243.59,1122.61) and (224.6,1145.88) .. (200.48,1146.47) .. controls (176.37,1147.06) and (156.26,1124.75) .. (155.57,1096.63) .. controls (154.88,1068.52) and (173.88,1045.25) .. (197.99,1044.66) -- cycle ;
%Shape: Ellipse [id:dp9760787516589986] 
\draw   (431.33,1052.66) .. controls (455.45,1052.07) and (475.55,1074.38) .. (476.24,1102.5) .. controls (476.93,1130.61) and (457.93,1153.88) .. (433.82,1154.47) .. controls (409.7,1155.06) and (389.59,1132.75) .. (388.9,1104.63) .. controls (388.22,1076.52) and (407.21,1053.25) .. (431.33,1052.66) -- cycle ;
%Straight Lines [id:da6424893221340251] 
\draw    (432.81,982.8) -- (431.37,1050.66) ;
\draw [shift={(431.33,1052.66)}, rotate = 271.22] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8322226445139325] 
\draw    (200.48,1146.47) -- (154.87,1206.74) ;
\draw [shift={(153.67,1208.33)}, rotate = 307.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp7407688856284987] 
\draw   (155.33,1205.99) .. controls (179.45,1205.4) and (199.55,1227.72) .. (200.24,1255.83) .. controls (200.93,1283.95) and (181.93,1307.22) .. (157.82,1307.8) .. controls (133.7,1308.39) and (113.59,1286.08) .. (112.9,1257.97) .. controls (112.22,1229.85) and (131.21,1206.58) .. (155.33,1205.99) -- cycle ;
%Straight Lines [id:da5663219654629827] 
\draw    (200.48,1146.47) -- (256.36,1210.82) ;
\draw [shift={(257.67,1212.33)}, rotate = 229.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp38123348949361335] 
\draw   (259.33,1209.99) .. controls (283.45,1209.4) and (303.55,1231.72) .. (304.24,1259.83) .. controls (304.93,1287.95) and (285.93,1311.22) .. (261.82,1311.8) .. controls (237.7,1312.39) and (217.59,1290.08) .. (216.9,1261.97) .. controls (216.22,1233.85) and (235.21,1210.58) .. (259.33,1209.99) -- cycle ;
%Shape: Ellipse [id:dp8951344584439618] 
\draw   (393.99,1213.99) .. controls (418.11,1213.4) and (438.22,1235.72) .. (438.91,1263.83) .. controls (439.59,1291.95) and (420.6,1315.22) .. (396.48,1315.8) .. controls (372.37,1316.39) and (352.26,1294.08) .. (351.57,1265.97) .. controls (350.88,1237.85) and (369.88,1214.58) .. (393.99,1213.99) -- cycle ;
%Straight Lines [id:da3492839177304562] 
\draw    (433.82,1154.47) -- (395.11,1212.33) ;
\draw [shift={(393.99,1213.99)}, rotate = 303.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp9248872178288039] 
\draw   (493.99,1212.66) .. controls (518.11,1212.07) and (538.22,1234.38) .. (538.91,1262.5) .. controls (539.59,1290.61) and (520.6,1313.88) .. (496.48,1314.47) .. controls (472.37,1315.06) and (452.26,1292.75) .. (451.57,1264.63) .. controls (450.88,1236.52) and (469.88,1213.25) .. (493.99,1212.66) -- cycle ;
%Straight Lines [id:da2308536240427721] 
\draw    (433.82,1154.47) -- (492.56,1211.27) ;
\draw [shift={(493.99,1212.66)}, rotate = 224.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da032836899037234524] 
\draw    (157.82,1307.8) -- (155.4,1375.99) ;
\draw [shift={(155.33,1377.99)}, rotate = 272.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp1829491991868305] 
\draw   (155.33,1377.99) .. controls (179.45,1377.4) and (199.55,1399.72) .. (200.24,1427.83) .. controls (200.93,1455.95) and (181.93,1479.22) .. (157.82,1479.8) .. controls (133.7,1480.39) and (113.59,1458.08) .. (112.9,1429.97) .. controls (112.22,1401.85) and (131.21,1378.58) .. (155.33,1377.99) -- cycle ;
%Shape: Ellipse [id:dp8663098790936283] 
\draw   (395.33,1376.66) .. controls (419.45,1376.07) and (439.55,1398.38) .. (440.24,1426.5) .. controls (440.93,1454.61) and (421.93,1477.88) .. (397.82,1478.47) .. controls (373.7,1479.06) and (353.59,1456.75) .. (352.9,1428.63) .. controls (352.22,1400.52) and (371.21,1377.25) .. (395.33,1376.66) -- cycle ;
%Straight Lines [id:da07087491509284183] 
\draw    (396.48,1315.8) -- (395.37,1374.66) ;
\draw [shift={(395.33,1376.66)}, rotate = 271.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp9626218348505922] 
\draw   (499.33,1380.66) .. controls (523.45,1380.07) and (543.55,1402.38) .. (544.24,1430.5) .. controls (544.93,1458.61) and (525.93,1481.88) .. (501.82,1482.47) .. controls (477.7,1483.06) and (457.59,1460.75) .. (456.9,1432.63) .. controls (456.22,1404.52) and (475.21,1381.25) .. (499.33,1380.66) -- cycle ;
%Straight Lines [id:da15240213427949934] 
\draw    (496.48,1314.47) -- (499.24,1378.66) ;
\draw [shift={(499.33,1380.66)}, rotate = 267.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8360145126513691] 
\draw    (160.48,1478.47) -- (158.07,1546.66) ;
\draw [shift={(157.99,1548.66)}, rotate = 272.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp7860873007369044] 
\draw   (157.99,1548.66) .. controls (182.11,1548.07) and (202.22,1570.38) .. (202.91,1598.5) .. controls (203.59,1626.61) and (184.6,1649.88) .. (160.48,1650.47) .. controls (136.37,1651.06) and (116.26,1628.75) .. (115.57,1600.63) .. controls (114.88,1572.52) and (133.88,1549.25) .. (157.99,1548.66) -- cycle ;
%Shape: Ellipse [id:dp6573890109769048] 
\draw   (395.33,1539.32) .. controls (419.45,1538.74) and (439.55,1561.05) .. (440.24,1589.16) .. controls (440.93,1617.28) and (421.93,1640.55) .. (397.82,1641.14) .. controls (373.7,1641.73) and (353.59,1619.41) .. (352.9,1591.3) .. controls (352.22,1563.18) and (371.21,1539.91) .. (395.33,1539.32) -- cycle ;
%Straight Lines [id:da8799576164228039] 
\draw    (396.48,1478.47) -- (395.37,1537.33) ;
\draw [shift={(395.33,1539.32)}, rotate = 271.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp4583603424716547] 
\draw   (500.66,1544.66) .. controls (524.78,1544.07) and (544.89,1566.38) .. (545.57,1594.5) .. controls (546.26,1622.61) and (527.27,1645.88) .. (503.15,1646.47) .. controls (479.03,1647.06) and (458.92,1624.75) .. (458.24,1596.63) .. controls (457.55,1568.52) and (476.54,1545.25) .. (500.66,1544.66) -- cycle ;
%Straight Lines [id:da11632949571584905] 
\draw    (501.82,1482.47) -- (500.7,1542.66) ;
\draw [shift={(500.66,1544.66)}, rotate = 271.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da8989643636612632] 
\draw    (717.03,229.74) -- (525.48,329.3) ;
\draw [shift={(523.7,330.22)}, rotate = 332.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp46694164282169315] 
\draw   (714.54,127.93) .. controls (738.66,127.34) and (758.77,149.65) .. (759.46,177.77) .. controls (760.14,205.88) and (741.15,229.15) .. (717.03,229.74) .. controls (692.92,230.33) and (672.81,208.01) .. (672.12,179.9) .. controls (671.43,151.78) and (690.43,128.52) .. (714.54,127.93) -- cycle ;
%Straight Lines [id:da9334275366945659] 
\draw    (717.03,229.74) -- (902.62,315.31) ;
\draw [shift={(904.44,316.15)}, rotate = 204.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5724109713751706] 
\draw    (905.59,416.73) -- (885.97,546.36) ;
\draw [shift={(885.67,548.33)}, rotate = 278.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6137654063051082] 
\draw    (905.59,416.73) -- (950.3,537.13) ;
\draw [shift={(951,539)}, rotate = 249.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da04381478048396781] 
\draw    (905.59,416.73) -- (1017.68,544.16) ;
\draw [shift={(1019,545.67)}, rotate = 228.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2123795302868713] 
\draw    (905.59,416.73) -- (828.07,538.65) ;
\draw [shift={(827,540.33)}, rotate = 302.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (471.84,333.03) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle s_{1}$};
% Text Node
\draw (665.25,131.01) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle s_{0}$};
% Text Node
\draw (856.46,317.55) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle s_{2}$};
% Text Node
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]  (932.71, 368.22) circle [x radius= 16.28, y radius= 16.28]   ;
\draw (923.74,359.19) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (868.28,360.64) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw (897.12,386.69) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw (898.31,334.7) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle v_{0}$};
% Text Node
\draw (810,544.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (875.33,544.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (1009,547.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (946,543) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (435.37,708.06) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle s_{8}$};
% Text Node
\draw (288.37,703.64) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle s_{7}$};
% Text Node
\draw (543.11,368.99) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]  (496.61, 379.47) circle [x radius= 16.28, y radius= 16.28]   ;
\draw (487.64,370.44) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw (516.48,396.49) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw (516.68,343.5) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle v_{0}$};
% Text Node
\draw (246.24,572.99) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]  (199.76, 577.48) circle [x radius= 16.28, y radius= 16.28]   ;
\draw (190.79,568.45) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-0.21] [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw (219.61,600.5) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw (219.81,547.51) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle v_{0}$};
% Text Node
\draw (176.61,544.69) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle s_{3}$};
% Text Node
\draw (435.57,586.42) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]  (389.07, 596.91) circle [x radius= 16.28, y radius= 16.28]   ;
\draw (380.1,587.87) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw (408.94,613.92) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw (409.14,560.93) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle v_{0}$};
% Text Node
\draw (364.27,548.77) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle s_{4}$};
% Text Node
\draw (608.22,583.2) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]  (559.74, 588.68) circle [x radius= 16.28, y radius= 16.28]   ;
\draw (550.77,579.65) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-0.21] [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw (579.61,605.7) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw (579.81,552.7) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle v_{0}$};
% Text Node
\draw (538.93,544.55) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle s_{5}$};
% Text Node
\draw (733.92,574.27) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]  (687.42, 584.76) circle [x radius= 16.28, y radius= 16.28]   ;
\draw (678.45,575.73) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw (707.29,601.78) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw (707.49,548.78) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle v_{0}$};
% Text Node
\draw (663.61,538.62) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle s_{6}$};
% Text Node
\draw (140.13,871.72) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle s_{9}$};
% Text Node
\draw (575.33,713.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (656.67,707) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (732.67,703) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (472.67,880.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (214,704.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (265.47,867.72) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle s_{10}$};
% Text Node
\draw (377.47,877.05) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle s_{11}$};
% Text Node
\draw (503.98,750.97) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (448.51,752.42) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]  (486.32, 787.5) circle [x radius= 16.28, y radius= 16.28]   ;
\draw (477.1,778.72) node [anchor=north west][inner sep=0.75pt]  [rotate=-358.61] [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw (477.55,725.48) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle v_{0}$};
% Text Node
\draw (363.97,750.7) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (308.5,752.15) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw (337.34,778.2) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]  (346.51, 734.24) circle [x radius= 16.28, y radius= 16.28]   ;
\draw (337.54,725.21) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle v_{0}$};
% Text Node
\draw (214.64,917.36) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (159.17,918.82) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw (188.01,944.87) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]  (197.17, 900.91) circle [x radius= 16.28, y radius= 16.28]   ;
\draw (188.21,891.87) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle v_{0}$};
% Text Node
\draw (451.97,922.7) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (396.5,924.15) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw (425.34,950.2) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]  (434.51, 906.24) circle [x radius= 16.28, y radius= 16.28]   ;
\draw (425.54,897.21) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle v_{0}$};
% Text Node
\draw (335.97,920.03) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (280.5,921.48) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw (309.34,947.53) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]  (318.51, 903.57) circle [x radius= 16.28, y radius= 16.28]   ;
\draw (309.54,894.54) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle v_{0}$};
% Text Node
\draw (142.8,1041.05) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle s_{12}$};
% Text Node
\draw (217.3,1086.7) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]  (170.8, 1097.18) circle [x radius= 16.28, y radius= 16.28]   ;
\draw (161.84,1088.15) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw (190.68,1114.2) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw (190.87,1061.21) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle v_{0}$};
% Text Node
\draw (376.13,1049.05) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle s_{13}$};
% Text Node
\draw (450.64,1094.7) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]  (405.47, 1105.18) circle [x radius= 16.28, y radius= 16.28]   ;
\draw (396.5,1096.15) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw (424.01,1122.2) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw (424.21,1069.21) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle v_{0}$};
% Text Node
\draw (101.47,1202.38) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle s_{14}$};
% Text Node
\draw (174.64,1248.03) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]  (128.14, 1258.52) circle [x radius= 16.28, y radius= 16.28]   ;
\draw (119.17,1249.48) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw (148.01,1275.53) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw (148.21,1222.54) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle v_{0}$};
% Text Node
\draw (206.8,1205.05) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle s_{15}$};
% Text Node
\draw (278.64,1252.03) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]  (232.14, 1262.52) circle [x radius= 16.28, y radius= 16.28]   ;
\draw (223.17,1253.48) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw (252.01,1279.53) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw (252.21,1226.54) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle v_{0}$};
% Text Node
\draw (338.8,1210.38) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle s_{16}$};
% Text Node
\draw (413.3,1256.03) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]  (368.14, 1266.52) circle [x radius= 16.28, y radius= 16.28]   ;
\draw (359.17,1257.48) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw (386.68,1283.53) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw (386.87,1230.54) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle v_{0}$};
% Text Node
\draw (438.8,1209.05) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle s_{17}$};
% Text Node
\draw (513.3,1254.7) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]  (468.14, 1265.18) circle [x radius= 16.28, y radius= 16.28]   ;
\draw (459.17,1256.15) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw (486.68,1282.2) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw (486.87,1229.21) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle v_{0}$};
% Text Node
\draw (101.47,1374.38) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle s_{18}$};
% Text Node
\draw (174.64,1420.03) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (119.17,1421.48) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw (148.01,1447.53) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]  (157.17, 1403.57) circle [x radius= 16.28, y radius= 16.28]   ;
\draw (148.21,1394.54) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle v_{0}$};
% Text Node
\draw (340.13,1373.05) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle s_{19}$};
% Text Node
\draw (414.64,1418.7) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (360.5,1420.15) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]  (396.98, 1455.23) circle [x radius= 16.28, y radius= 16.28]   ;
\draw (388.01,1446.2) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw (388.21,1393.21) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle v_{0}$};
% Text Node
\draw (444.13,1377.05) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle s_{20}$};
% Text Node
\draw (518.64,1422.7) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (464.5,1424.15) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw (492.01,1450.2) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]  (501.17, 1406.24) circle [x radius= 16.28, y radius= 16.28]   ;
\draw (492.21,1397.21) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle v_{0}$};
% Text Node
\draw (102.8,1545.05) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle s_{21}$};
% Text Node
\draw (177.3,1590.7) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (121.84,1592.15) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw (150.68,1618.2) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]  (159.84, 1574.24) circle [x radius= 16.28, y radius= 16.28]   ;
\draw (150.87,1565.21) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle v_{0}$};
% Text Node
\draw (340.13,1535.72) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle s_{22}$};
% Text Node
\draw (414.64,1581.36) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (360.5,1582.82) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]  (396.98, 1617.9) circle [x radius= 16.28, y radius= 16.28]   ;
\draw (388.01,1608.87) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw (386.21,1555.87) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle v_{0}$};
% Text Node
\draw (445.47,1541.05) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle s_{23}$};
% Text Node
\draw (519.97,1586.7) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (465.84,1588.15) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw (493.34,1614.2) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]  (502.51, 1570.24) circle [x radius= 16.28, y radius= 16.28]   ;
\draw (493.54,1561.21) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle v_{0}$};
% Text Node
\draw (735.87,165.36) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (680.4,166.81) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw (709.25,192.86) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]  (718.41, 148.9) circle [x radius= 16.28, y radius= 16.28]   ;
\draw (709.44,139.87) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.21] [align=left] {$\displaystyle v_{0}$};
% Connection
\draw    (730.12,160.2) -- (732.8,162.78) ;
% Connection
\draw    (701.41,164.67) -- (706.47,159.97) ;
% Connection
\draw    (701.41,186.72) -- (706.17,191.02) ;
% Connection
\draw    (732.8,186.83) -- (730.25,189.46) ;
% Connection
\draw    (728.49,569.43) -- (730.84,571.7) ;
% Connection
\draw    (699.35,573.69) -- (704.41,568.99) ;
% Connection
\draw    (699.5,595.67) -- (704.22,599.93) ;
% Connection
\draw    (600.82,574.66) -- (605.15,579.31) ;
% Connection
\draw    (571.67,577.61) -- (576.74,572.91) ;
% Connection
\draw    (605.15,601.7) -- (600.62,605.26) ;
% Connection
\draw    (401,585.83) -- (406.06,581.14) ;
% Connection
\draw    (401.15,607.82) -- (405.87,612.08) ;
% Connection
\draw    (432.49,607.89) -- (429.95,610.52) ;
% Connection
\draw    (240.81,568.15) -- (243.17,570.42) ;
% Connection
\draw    (210.65,589.59) -- (216.86,596.49) ;
% Connection
\draw    (243.17,594.46) -- (240.62,597.09) ;
% Connection
\draw    (537.69,364.14) -- (540.04,366.41) ;
% Connection
\draw    (508.54,368.4) -- (513.6,363.7) ;
% Connection
\draw    (508.69,390.38) -- (513.41,394.65) ;
% Connection
\draw    (540.04,390.46) -- (537.49,393.08) ;
% Connection
\draw    (919.32,355.33) -- (920.98,356.93) ;
% Connection
\draw    (889.29,359.28) -- (895.24,354.14) ;
% Connection
\draw    (889.29,380.55) -- (894.05,384.85) ;
% Connection
\draw    (921.39,379.92) -- (918.13,383.29) ;
% Connection
\draw    (469.52,750.28) -- (474.47,745.68) ;
% Connection
\draw    (469.52,772.33) -- (474.24,776.59) ;
% Connection
\draw    (500.9,772.44) -- (497.64,775.81) ;
% Connection
\draw    (329.51,750.01) -- (334.57,745.31) ;
% Connection
\draw    (329.51,772.06) -- (334.27,776.36) ;
% Connection
\draw    (360.9,772.17) -- (358.35,774.8) ;
% Connection
\draw    (180.18,916.68) -- (185.24,911.98) ;
% Connection
\draw    (211.56,938.83) -- (209.02,941.46) ;
% Connection
\draw    (417.51,922.01) -- (422.57,917.31) ;
% Connection
\draw    (417.51,944.06) -- (422.27,948.36) ;
% Connection
\draw    (301.51,941.39) -- (306.27,945.69) ;
% Connection
\draw    (332.9,941.5) -- (330.35,944.13) ;
% Connection
\draw    (182.74,1086.11) -- (187.8,1081.41) ;
% Connection
\draw    (214.23,1108.17) -- (211.68,1110.8) ;
% Connection
\draw    (417.14,1093.83) -- (421.13,1089.95) ;
% Connection
\draw    (417.29,1116.38) -- (420.94,1119.83) ;
% Connection
\draw    (140.07,1247.44) -- (145.13,1242.75) ;
% Connection
\draw    (275.56,1273.5) -- (273.02,1276.13) ;
% Connection
\draw    (379.96,1277.71) -- (383.6,1281.16) ;
% Connection
\draw    (479.81,1253.83) -- (483.8,1249.95) ;
% Connection
\draw    (140.18,1419.34) -- (145.24,1414.65) ;
% Connection
\draw    (381.51,1440.59) -- (385.16,1444.04) ;
% Connection
\draw    (485.51,1421.47) -- (489.5,1417.59) ;

\end{tikzpicture}

==> figures/tb-SabotageGameStructure.tex <==
\begin{tikzpicture}[
every node/.style={font=\small},
g/.style={draw, rectangle, minimum width=1.7cm, minimum height=1.7cm},
v/.style={circle, inner sep=1pt},
redv/.style={circle, draw=red, inner sep=1pt}
]

% ---------- Gadget ----------
% #1 name
% #2 position
% #3 highlighted vertex (0,1,2)
% #4 v0->v1 edge
% #5 v0->v2 edge
% #6 v2->v1 edge
\newcommand{\gadget}[6]{
\node[g] (#1) at #2 {};

\node[v] (#1v0) at ($(#1.center)+(0,0.6)$) {$v_0$};
\node[v] (#1v1) at ($(#1.center)+(-0.6,-0.3)$) {$v_1$};
\node[v] (#1v2) at ($(#1.center)+(0.6,-0.3)$) {$v_2$};

% highlight
\ifnum#3=0 \node[redv] at (#1v0) {$v_0$}; \fi
\ifnum#3=1 \node[redv] at (#1v1) {$v_1$}; \fi
\ifnum#3=2 \node[redv] at (#1v2) {$v_2$}; \fi

% edges
\ifnum#4=1 \draw[->] (#1v0) -- (#1v1); \fi
\ifnum#5=1 \draw[->] (#1v0) -- (#1v2); \fi
\ifnum#6=1 \draw[->] (#1v2) -- (#1v1); \fi
}

% ---------- Root ----------
\gadget{r}{(0,0)}{0}{1}{1}{1}

% ---------- Level 1 ----------
\gadget{a}{(-2,-3)}{1}{1}{1}{1}
\gadget{b}{(2,-3)}{2}{1}{1}{1}

\draw[->] (r) -- (a);
  \draw[->]        (r) -- (b);

% ---------- Level 2 left ----------
\gadget{a1}{(-5,-6)}{1}{1}{0}{1}
\gadget{a2}{(-3,-6)}{1}{1}{0}{1}
\gadget{a3}{(-1,-6)}{1}{1}{1}{0}

\draw[->] (a) -- (a1);
\draw[->]          (a) -- (a2);
 \draw[->]         (a) -- (a3);

% ---------- Level 2 right ----------
\gadget{b1}{(1,-6)}{2}{0}{0}{1}
\gadget{b2}{(3,-6)}{2}{1}{1}{0}
\gadget{b3}{(5,-6)}{2}{0}{0}{1}

\draw[->] (b) -- (b1);
 \draw[->]          (b) -- (b2);
  \draw[->]         (b) -- (b3);

% ---------- Level 3 ----------
\gadget{c1}{(1,-9)}{1}{1}{0}{1}
\gadget{c2}{(5,-9)}{1}{1}{0}{1}

\draw[->] (b1) -- (c1);
 \draw[->]          (b3) -- (c2);

% ---------- Level 4 ----------
\gadget{d1}{(1,-12)}{1}{1}{0}{0}
\gadget{d2}{(3,-12)}{1}{1}{0}{1}
\gadget{d3}{(5,-12)}{1}{1}{0}{0}

\draw[->] (c1) -- (d1);
   \draw[->]        (c1) -- (d2);
   \draw[->]        (c2) -- (d2);
    \draw[->]       (c2) -- (d3);

\end{tikzpicture}
